Diffraction Tomography, Fourier Reconstruction, and Full Waveform Inversion

In this paper, we study the mathematical imaging problem of diffraction tomography (DT), which is an inverse scattering technique used to find material properties of an object by illuminating it with probing waves and recording the scattered waves. Conventional DT relies on the Fourier diffraction theorem, which is applicable under the condition of weak scattering. However, if the object has high contrasts or is too large compared to the wavelength, it tends to produce multiple scattering, which complicates the reconstruction. We give a survey on diffraction tomography and compare the reconstruction of low and high contrast objects. We also implement and compare the reconstruction using the full waveform inversion method which, contrary to the Born and Rytov approximations, works with the total field and is more robust to multiple scattering.

==> images/fwi/model_heart/skeleton_f_40x40.tex <==
\begin{tikzpicture}

\pgfmathsetmacro{\xmingb} {-20} \pgfmathsetmacro{\xmaxgb}{20}
\pgfmathsetmacro{\zmingb} {-20} \pgfmathsetmacro{\zmaxgb}{20}

\begin{axis}[
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, % xlabel={$x_1$},
  ymin=\zminloc, ymax=\zmaxloc, % ylabel={$x_2$}, % y dir=reverse,
  x label style={xshift=-0.0cm, yshift= 0.00cm}, 
  y label style={xshift= 0.0cm, yshift=-0.50cm},
  colormap/jet,colorbar,colorbar style={title={\tiny $f$},title style={yshift=-2mm, xshift=0mm},
  width=.15cm, xshift=-0.9em, 
  point meta min=\cmin,point meta max=\cmax,
  % ytick={\cmin,0,\cmax},
  },  
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};

%\draw[line width=1, white] (-40,30) -- (40,30); 
%\draw[line width=2, white, densely dotted] (-10,-10) -- (10,-10); 
%\node[xshift=3.0em,yshift=6.5em] (cs) {\scriptsize line source}; 
%\node[xshift=3.0em,yshift=2.5em] (cs) {\scriptsize receivers}; 

\end{axis}
\end{tikzpicture}%


==> images/fwi/model_heart/skeleton_f_40x40_aq.tex <==
\begin{tikzpicture}

\pgfmathsetmacro{\xmingb} {-20} \pgfmathsetmacro{\xmaxgb}{20}
\pgfmathsetmacro{\zmingb} {-20} \pgfmathsetmacro{\zmaxgb}{20}

\begin{axis}[
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, % xlabel={$x_1$},
  ymin=\zminloc, ymax=\zmaxloc, % ylabel={$x_2$}, % y dir=reverse,
  x label style={xshift=-0.0cm, yshift= 0.00cm}, 
  y label style={xshift= 0.0cm, yshift=-0.50cm},
  colormap/jet,colorbar,colorbar style={title={\tiny $f$},title style={yshift=-2mm, xshift=0mm},
  width=.15cm, xshift=-0.9em, 
  point meta min=\cmin,point meta max=\cmax,ytick={\cmin,0,\cmax},
  },  
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]

\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};

%\draw[line width=1, white] (-40,30) -- (40,30); 
\draw[line width=2, white, densely dotted] (-10,7) -- (10,7); 
\draw[line width=1, white,->] (0,-15) -- (0,-7); 

\node[xshift=5.0em,yshift= 3.2em,white ] (cs) {\scriptsize source}; 
\node[xshift=5.0em,yshift=10.0em,white] (cs) {\scriptsize receivers}; 

\end{axis}
\end{tikzpicture}%


==> images/fwi/model_heart/skeleton_f_40x40_aq_arxiv.tex <==
\begin{tikzpicture}

\pgfmathsetmacro{\xmingb} {-20} \pgfmathsetmacro{\xmaxgb}{20}
\pgfmathsetmacro{\zmingb} {-20} \pgfmathsetmacro{\zmaxgb}{20}

\begin{axis}[
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, %xlabel={$x$},
  ymin=\zminloc, ymax=\zmaxloc, %ylabel={$z$}, % y dir=reverse,
  x label style={xshift=-0.0cm, yshift= 0.00cm}, 
  y label style={xshift= 0.0cm, yshift=-0.30cm},
  colormap/jet,colorbar,colorbar style={title={\scriptsize $f$},
  title style={yshift=-2mm, xshift=0mm},
  width=.25cm, xshift=-0.5em},
  point meta min=\cmin,point meta max=\cmax,
  % style of the axis and size -------------------------------------
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  legend style={font=\scriptsize\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};

%\draw[line width=1, white] (-40,30) -- (40,30); 
\draw[line width=2, white, densely dotted] (-10,7) -- (10,7); 
\draw[line width=1, white,->] (0,-15) -- (0,-7); 

\node[xshift=5.0em,yshift= 3.0em,white ] (cs) {\scriptsize source}; 
\node[xshift=5.0em,yshift= 9.5em,white] (cs) {\scriptsize receivers}; 

\end{axis}
\end{tikzpicture}%


==> images/fwi/model_heart/skeleton_f_40x40_arxiv.tex <==
\begin{tikzpicture}

\pgfmathsetmacro{\xmingb} {-20} \pgfmathsetmacro{\xmaxgb}{20}
\pgfmathsetmacro{\zmingb} {-20} \pgfmathsetmacro{\zmaxgb}{20}

\begin{axis}[
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, %xlabel={$x$},
  ymin=\zminloc, ymax=\zmaxloc, %ylabel={$z$}, % y dir=reverse,
  x label style={xshift=-0.0cm, yshift= 0.00cm}, 
  y label style={xshift= 0.0cm, yshift=-0.30cm},
  colormap/jet,colorbar,colorbar style={title={\scriptsize $f$},
  title style={yshift=-2mm, xshift=0mm},
  width=.25cm, xshift=-0.5em},
  point meta min=\cmin,point meta max=\cmax,
  % style of the axis and size -------------------------------------
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  legend style={font=\scriptsize\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};

%\draw[line width=1, white] (-40,30) -- (40,30); 
%\draw[line width=2, white, densely dotted] (-10,-10) -- (10,-10); 
%\node[xshift=3.0em,yshift=6.5em] (cs) {\scriptsize line source}; 
%\node[xshift=3.0em,yshift=2.5em] (cs) {\scriptsize receivers}; 

\end{axis}
\end{tikzpicture}%


==> images/fwi/model_heart/skeleton_wave1d_plot.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% begin the TikZ picture
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
             enlargelimits=false, 
             ylabel={\scriptsize $u$},
             xlabel={$x$},
             enlarge y limits=true, % ymin=-1,ymax=1,
             enlarge x limits=false,
             yminorticks=true,
             height=.9*\plotheight,width=\plotwidth,
             scale only axis,
             ylabel style = {yshift =0mm, xshift=0mm},
             xlabel style = {yshift =0mm, xshift=0mm},
             legend pos={north east}, 
             clip mode=individual,
             legend columns=1,
             label style={font=\scriptsize},
             tick label style={font=\scriptsize},
             legend style={font=\scriptsize\selectfont},
             legend style={at={(0.99,0.70)}},
             ]  %% foreground marks

     \pgfmathsetmacro{\scale}{1}

     %% load current data
     \addplot[color=blue!75!black,line width=1,densely dotted]
              table[x expr = \thisrow{xrcv}, 
                    y expr = \scale*\thisrow{ureal}, % select coords between index={1}{5}
                   ]
              {\datafile}; \addlegendentry{real part}    

     \addplot[color=red!80!black,line width=1,densely dashed] % mark=x, mark repeat=10, mark phase=10, mark size=3]
              table[x expr = \thisrow{xrcv}, 
                    y expr = \scale*\thisrow{uimag}]
              {\datafile}; \addlegendentry{imaginary part}    
%
%     \addplot[color=\mygreen,line width=1,dashed]
%              table[x expr = \thisrow{freq}/\scalefreq, y expr=\thisrow{\dataC}]
%              {\datafile}; \addlegendentry{\legendC} 
%     \addplot[color=\mygreen,line width=0.5,mark=triangle, mark repeat=8, mark phase=8, mark size=3]
%              table[x expr = \thisrow{freq}/\scalefreq, y expr=\thisrow{\dataD}]
%              {\datafile}; \addlegendentry{\legendD} 
%
%
%     \addplot[color=orange,line width=1,densely dotted]
%              table[x expr = \thisrow{freq}/\scalefreq, y expr=\thisrow{\dataE}]
%              {\datafile}; \addlegendentry{\legendE} 
%     \addplot[color=orange,line width=0.5,mark=o, mark repeat=5, mark phase=5, mark size=1.5]
%              table[x expr = \thisrow{freq}/\scalefreq, y expr=\thisrow{\dataF}]
%              {\datafile}; \addlegendentry{\legendF} 
              
%\node[text width=2cm,anchor=north west,black] at (\capx,\capy) {\mysubcaption};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}


==> images/fwi/model_heart/skeleton_wave2d_40x40.tex <==
\begin{tikzpicture}

\pgfmathsetmacro{\xmingb} {-20} \pgfmathsetmacro{\xmaxgb}{20}
\pgfmathsetmacro{\zmingb} {-20} \pgfmathsetmacro{\zmaxgb}{20}

\begin{axis}[
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, % xlabel={$x_1$},
  ymin=\zminloc, ymax=\zmaxloc, % ylabel={$x_2$}, % y dir=reverse,
  x label style={xshift=-0.0cm, yshift= 0.00cm}, 
  y label style={xshift= 0.0cm, yshift=-0.50cm},
  colormap/jet,colorbar,colorbar style={
  % title={\scriptsize $\mathrm{Re}(u)$,title style={yshift=-2mm, xshift=0mm},
  width=.15cm, xshift=-1.4em, 
  point meta min=\cmin,point meta max=\cmax,
  % ytick={\cmin,0,\cmax},
  },  
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]

\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
\end{tikzpicture}%


==> images/fwi/model_heart/skeleton_wave2d_40x40_arxiv.tex <==
\begin{tikzpicture}

\pgfmathsetmacro{\xmingb} {-20} \pgfmathsetmacro{\xmaxgb}{20}
\pgfmathsetmacro{\zmingb} {-20} \pgfmathsetmacro{\zmaxgb}{20}

\begin{axis}[
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, %xlabel={$x$},
  ymin=\zminloc, ymax=\zmaxloc, %ylabel={$z$}, % y dir=reverse,
  x label style={xshift=-0.0cm, yshift= 0.00cm}, 
  y label style={xshift= 0.0cm, yshift=-0.30cm},
  colormap/jet,colorbar,colorbar style={title={\scriptsize $\mathrm{Re}(u)$},
  title style={yshift=-2mm, xshift=0mm},
  width=.25cm, xshift=-0.5em},
  point meta min=\cmin,point meta max=\cmax,
  % style of the axis and size -------------------------------------
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  legend style={font=\scriptsize\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
\end{tikzpicture}%


==> images/fwi/modeling_2d_Uscat/skeleton_f_1000x1000_aqpt.tex <==
\begin{tikzpicture}

\pgfmathsetmacro{\xmingb} {-500} \pgfmathsetmacro{\xmaxgb}{500}
\pgfmathsetmacro{\zmingb} {-500} \pgfmathsetmacro{\zmaxgb}{500}

\begin{axis}[
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, % xlabel={$x_1$},
  ymin=\zminloc, ymax=\zmaxloc, % ylabel={$x_2$}, % y dir=reverse,
  x label style={xshift=-0.0cm, yshift= 0.00cm}, 
  y label style={xshift= 0.0cm, yshift=-0.50cm},
  colormap/jet,colorbar,colorbar style={title={\tiny $f$},title style={yshift=-2mm, xshift=0mm},
  width=.15cm, xshift=-0.8em, 
  point meta min=\cmin,point meta max=\cmax,ytick={\cmin,0,\cmax},
  },  
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\draw[line width=1.00, black]     (-25,-480) -- ( 25,-480)  ;
\draw[line width=1.00, black]     (  0,-500) -- ( 0,-460)  ;
\node[xshift=6.00em,yshift=0.50em] (tt) {\scriptsize pt-source} ;

\draw[line width=0.40, black, ] (-50,-400) to[out=60, in=-240]  (50,-400)  ;
\draw[line width=0.40, black, ] (-80,-350) to[out=60, in=-240]  (80,-350)  ;
\draw[line width=0.40, black, ](-110,-300) to[out=60, in=-240] (110,-300)  ;
\draw[line width=0.40, black, ](-140,-250) to[out=60, in=-240] (140,-250)  ;
\draw[line width=0.40, black, ](-170,-200) to[out=60, in=-240] (170,-200)  ;
\end{axis}
\end{tikzpicture}%


==> images/fwi/modeling_2d_Uscat/skeleton_f_1000x1000_aqpt_arxiv.tex <==
\begin{tikzpicture}

\pgfmathsetmacro{\xmingb} {-500} \pgfmathsetmacro{\xmaxgb}{500}
\pgfmathsetmacro{\zmingb} {-500} \pgfmathsetmacro{\zmaxgb}{500}

\begin{axis}[
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, % xlabel={$x_1$},
  ymin=\zminloc, ymax=\zmaxloc, % ylabel={$x_2$}, % y dir=reverse,
  x label style={xshift=-0.0cm, yshift= 0.00cm}, 
  y label style={xshift= 0.0cm, yshift=-0.50cm},
  colormap/jet,colorbar,colorbar style={title={\tiny $f$},title style={yshift=-2mm, xshift=0mm},
  width=.15cm, xshift=-0.6em, 
  point meta min=\cmin,point meta max=\cmax,ytick={\cmin,0,\cmax},
  },  
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\draw[line width=1.00, black]     (-25,-480) -- ( 25,-480)  ;
\draw[line width=1.00, black]     (  0,-500) -- ( 0,-460)  ;
\node[xshift=6.00em,yshift=0.50em] (tt) {\scriptsize pt-source} ;

\draw[line width=0.40, black, ] (-50,-400) to[out=60, in=-240]  (50,-400)  ;
\draw[line width=0.40, black, ] (-80,-350) to[out=60, in=-240]  (80,-350)  ;
\draw[line width=0.40, black, ](-110,-300) to[out=60, in=-240] (110,-300)  ;
\draw[line width=0.40, black, ](-140,-250) to[out=60, in=-240] (140,-250)  ;
\draw[line width=0.40, black, ](-170,-200) to[out=60, in=-240] (170,-200)  ;
\end{axis}
\end{tikzpicture}%


==> images/fwi/modeling_2d_Uscat/skeleton_f_50x50_aqarrow.tex <==
\begin{tikzpicture}

\pgfmathsetmacro{\xmingb} {-50} \pgfmathsetmacro{\xmaxgb}{50}
\pgfmathsetmacro{\zmingb} {-50} \pgfmathsetmacro{\zmaxgb}{50}

\begin{axis}[
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, % xlabel={$x_1$},
  ymin=\zminloc, ymax=\zmaxloc, % ylabel={$x_2$}, % y dir=reverse,
  x label style={xshift=-0.0cm, yshift= 0.00cm}, 
  y label style={xshift= 0.0cm, yshift=-0.50cm},
  colormap/jet,colorbar,colorbar style={title={\tiny $f$},title style={yshift=-2mm, xshift=0mm},
  width=.15cm, xshift=-0.8em, 
  point meta min=\cmin,point meta max=\cmax,ytick={\cmin,0,\cmax},
  },  
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\draw[line width=1.00, black, ->]  ( 0,-24) --  ( 0,-7.5) ;
\draw[line width=0.50, black]     (-10,-20) -- ( 10,-20)  ;
\draw[line width=0.50, black]     (-10,-19) -- ( 10,-19)  ;
\draw[line width=0.50, black]     (-10,-18) -- ( 10,-18)  ;
\node[xshift=9.5em,yshift=10.50em] (tt) {\scriptsize receivers} ;

% receivers line
\draw[line width=1.00, black, densely dotted]  (-10,10) --  (10,10) ;
\node[xshift=6.6em,yshift=5.80em] (tt) {\scriptsize $\ui$} ;

\end{axis}
\end{tikzpicture}%


==> images/fwi/modeling_2d_Uscat/skeleton_f_50x50_aqarrow_arxiv.tex <==
\begin{tikzpicture}

\pgfmathsetmacro{\xmingb} {-50} \pgfmathsetmacro{\xmaxgb}{50}
\pgfmathsetmacro{\zmingb} {-50} \pgfmathsetmacro{\zmaxgb}{50}

\begin{axis}[
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, % xlabel={$x_1$},
  ymin=\zminloc, ymax=\zmaxloc, % ylabel={$x_2$}, % y dir=reverse,
  x label style={xshift=-0.0cm, yshift= 0.00cm}, 
  y label style={xshift= 0.0cm, yshift=-0.50cm},
  colormap/jet,colorbar,colorbar style={title={\tiny $f$},title style={yshift=-2mm, xshift=0mm},
  width=.15cm, xshift=-0.6em, 
  point meta min=\cmin,point meta max=\cmax,ytick={\cmin,0,\cmax},
  },  
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\draw[line width=1.00, black, ->]  ( 0,-24) --  ( 0,-7.5) ;
\draw[line width=0.50, black]     (-10,-20) -- ( 10,-20)  ;
\draw[line width=0.50, black]     (-10,-19) -- ( 10,-19)  ;
\draw[line width=0.50, black]     (-10,-18) -- ( 10,-18)  ;
\node[xshift=9.5em,yshift=10.50em] (tt) {\scriptsize receivers} ;

% receivers line
\draw[line width=1.00, black, densely dotted]  (-10,10) --  (10,10) ;
\node[xshift=6.6em,yshift=5.40em] (tt) {\scriptsize $\ui$} ;

\end{axis}
\end{tikzpicture}%


==> images/fwi/modeling_2d_Uscat/skeleton_f_50x50_aqline.tex <==
\begin{tikzpicture}

\pgfmathsetmacro{\xmingb} {-50} \pgfmathsetmacro{\xmaxgb}{50}
\pgfmathsetmacro{\zmingb} {-50} \pgfmathsetmacro{\zmaxgb}{50}

\begin{axis}[
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, % xlabel={$x_1$},
  ymin=\zminloc, ymax=\zmaxloc, % ylabel={$x_2$}, % y dir=reverse,
  x label style={xshift=-0.0cm, yshift= 0.00cm}, 
  y label style={xshift= 0.0cm, yshift=-0.50cm},
  colormap/jet,colorbar,colorbar style={title={\tiny $f$},title style={yshift=-2mm, xshift=0mm},
  width=.15cm, xshift=-0.8em, 
  point meta min=\cmin,point meta max=\cmax,ytick={\cmin,0,\cmax},
  },  
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\draw[line width=0.50, black]     (-22,-15) -- ( 22,-15)  ;
\node[xshift=6.6em,yshift=6.25em] (tt) {\scriptsize line-source} ;

\end{axis}
\end{tikzpicture}%


==> images/fwi/modeling_2d_Uscat/skeleton_f_50x50_aqline_arxiv.tex <==
\begin{tikzpicture}

\pgfmathsetmacro{\xmingb} {-50} \pgfmathsetmacro{\xmaxgb}{50}
\pgfmathsetmacro{\zmingb} {-50} \pgfmathsetmacro{\zmaxgb}{50}

\begin{axis}[
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, % xlabel={$x_1$},
  ymin=\zminloc, ymax=\zmaxloc, % ylabel={$x_2$}, % y dir=reverse,
  x label style={xshift=-0.0cm, yshift= 0.00cm}, 
  y label style={xshift= 0.0cm, yshift=-0.50cm},
  colormap/jet,colorbar,colorbar style={title={\tiny $f$},title style={yshift=-2mm, xshift=0mm},
  width=.15cm, xshift=-0.6em, 
  point meta min=\cmin,point meta max=\cmax,ytick={\cmin,0,\cmax},
  },  
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\draw[line width=0.50, black]     (-22,-15) -- ( 22,-15)  ;
\node[xshift=6.6em,yshift=6.25em] (tt) {\scriptsize line-source} ;

\end{axis}
\end{tikzpicture}%


==> images/fwi/modeling_2d_Uscat/skeleton_wave1d_plot.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% begin the TikZ picture
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
             enlargelimits=false, 
             % ylabel={\scriptsize $u$},
             xlabel={$x$},
             enlarge y limits=true, % ymin=-1,ymax=1,
             enlarge x limits=false,
             yminorticks=true,
             height=\plotheight,width=\plotwidth,
             scale only axis,
             ylabel style = {yshift =0mm, xshift=0mm},
             xlabel style = {yshift =0mm, xshift=0mm},
             clip mode=individual,
             legend columns=1,
             label style={font=\scriptsize},
             tick label style={font=\scriptsize},
             legend style={font=\scriptsize\selectfont},
             legend pos={south east}, 
             % legend style={at={(0.99,0.70)}},
             ]  %% foreground marks


     %% load current data
     \addplot[color=black,line width=2]
              table[x expr = \thisrow{xrcv}, 
                    y expr = \thisrow{\dataA}, % select coords between index={1}{5}
                   ]
              {\datafile}; \addlegendentry{\legendA}    

     \addplot[color=blue!80!black,line width=2] % mark=x, mark repeat=10, mark phase=10, mark size=3]
              table[x expr = \thisrow{xrcv}, 
                    y expr = \thisrow{\dataB}]
              {\datafile}; \addlegendentry{\legendB}    

     \addplot[color=red,line width=1.50,dotted]
              table[x expr = \thisrow{xrcv}, 
                    y expr = \scaleR*\thisrow{\dataC}]
              {\datafile}; \addlegendentry{\legendC}    

     \addplot[color=green!70!black,line width=1.50,dotted]
              table[x expr = \thisrow{xrcv}, 
                    y expr = \scaleI*\thisrow{\dataD}]
              {\datafile}; \addlegendentry{\legendD}

%     \addplot[color=\mygreen,line width=0.5,mark=triangle, mark repeat=8, mark phase=8, mark size=3]
%              table[x expr = \thisrow{freq}/\scalefreq, y expr=\thisrow{\dataD}]
%              {\datafile}; \addlegendentry{\legendD} 
%
%
%     \addplot[color=orange,line width=1,densely dotted]
%              table[x expr = \thisrow{freq}/\scalefreq, y expr=\thisrow{\dataE}]
%              {\datafile}; \addlegendentry{\legendE} 
%     \addplot[color=orange,line width=0.5,mark=o, mark repeat=5, mark phase=5, mark size=1.5]
%              table[x expr = \thisrow{freq}/\scalefreq, y expr=\thisrow{\dataF}]
%              {\datafile}; \addlegendentry{\legendF} 
              
%\node[text width=2cm,anchor=north west,black] at (\capx,\capy) {\mysubcaption};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}


==> images/fwi/modeling_2d_Uscat/skeleton_wave1d_plot_new.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% begin the TikZ picture
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
             enlargelimits=false, 
             % ylabel={\scriptsize $u$},
             xlabel={$x_1$},
             enlarge y limits=true, % ymin=-1,ymax=1,
             enlarge x limits=false,
             yminorticks=true,
             height=\plotheight,width=\plotwidth,
             scale only axis,
             ylabel style = {yshift =0mm, xshift=0mm},
             xlabel style = {yshift =0mm, xshift=0mm},
             clip mode=individual,
             legend columns=2,
             label style={font=\tiny},
             tick label style={font=\tiny},
             legend style={font=\tiny\selectfont},
             legend pos={south east}, 
             % legend style={at={(0.99,0.70)}},
             ]  %% foreground marks


     %% load current data
     \addplot[color=black,line width=2]
              table[x expr = \thisrow{xrcv}, 
                    y expr = \thisrow{\dataA}, % select coords between index={1}{5}
                   ]
              {\datafile}; \addlegendentry{\legendA}    

     \addplot[color=blue!80!black,line width=2] % mark=x, mark repeat=10, mark phase=10, mark size=3]
              table[x expr = \thisrow{xrcv}, 
                    y expr = \thisrow{\dataB}]
              {\datafile}; \addlegendentry{\legendB}    

     \addplot[color=red,line width=1.50,dotted]
              table[x expr = \thisrow{xrcv}, 
                    y expr = \scaleR*\thisrow{\dataC}]
              {\datafile}; \addlegendentry{\legendC}    

     \addplot[color=green!70!black,line width=1.50,dotted]
              table[x expr = \thisrow{xrcv}, 
                    y expr = \scaleI*\thisrow{\dataD}]
              {\datafile}; \addlegendentry{\legendD}

     \addplot[color=cyan,line width=1.50,densely dashed]
              table[x expr = \thisrow{xrcv}, 
                    y expr = \scaleRb*\thisrow{\dataE}]
              {\datafileB}; \addlegendentry{\legendE}

     \addplot[color=orange,line width=1.50,densely dashed]
              table[x expr = \thisrow{xrcv}, 
                    y expr = \scaleIb*\thisrow{\dataF}]
              {\datafileB}; \addlegendentry{\legendF}
              
%\node[text width=2cm,anchor=north west,black] at (\capx,\capy) {\mysubcaption};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}


==> images/fwi/modeling_2d_Uscat/skeleton_wave1d_plot_new_arxiv.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% begin the TikZ picture
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
             enlargelimits=false, 
             % ylabel={\scriptsize $u$},
             xlabel={$x_1$},
             enlarge y limits=true, % ymin=-1,ymax=1,
             enlarge x limits=false,
             yminorticks=true,
             height=\plotheight,width=\plotwidth,
             scale only axis,
             ylabel style = {yshift =0mm, xshift=0mm},
             xlabel style = {yshift =0mm, xshift=0mm},
             clip mode=individual,
             legend columns=2,
             label style={font=\scriptsize},
             tick label style={font=\scriptsize},
             legend style={font=\scriptsize\selectfont},
             legend pos={south east}, 
             % legend style={at={(0.99,0.70)}},
             ]  %% foreground marks


     %% load current data
     \addplot[color=black,line width=2]
              table[x expr = \thisrow{xrcv}, 
                    y expr = \thisrow{\dataA}, % select coords between index={1}{5}
                   ]
              {\datafile}; \addlegendentry{\legendA}    

     \addplot[color=blue!80!black,line width=2] % mark=x, mark repeat=10, mark phase=10, mark size=3]
              table[x expr = \thisrow{xrcv}, 
                    y expr = \thisrow{\dataB}]
              {\datafile}; \addlegendentry{\legendB}    

     \addplot[color=red,line width=1.50,dotted]
              table[x expr = \thisrow{xrcv}, 
                    y expr = \scaleR*\thisrow{\dataC}]
              {\datafile}; \addlegendentry{\legendC}    

     \addplot[color=green!70!black,line width=1.50,dotted]
              table[x expr = \thisrow{xrcv}, 
                    y expr = \scaleI*\thisrow{\dataD}]
              {\datafile}; \addlegendentry{\legendD}

     \addplot[color=cyan,line width=1.50,densely dashed]
              table[x expr = \thisrow{xrcv}, 
                    y expr = \scaleRb*\thisrow{\dataE}]
              {\datafileB}; \addlegendentry{\legendE}

     \addplot[color=orange,line width=1.50,densely dashed]
              table[x expr = \thisrow{xrcv}, 
                    y expr = \scaleIb*\thisrow{\dataF}]
              {\datafileB}; \addlegendentry{\legendF}
              
%\node[text width=2cm,anchor=north west,black] at (\capx,\capy) {\mysubcaption};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}


==> images/fwi/modeling_2d_Uscat/skeleton_wave2d_50x50.tex <==
\begin{tikzpicture}

\pgfmathsetmacro{\xmingb} {-25} \pgfmathsetmacro{\xmaxgb}{25}
\pgfmathsetmacro{\zmingb} {-25} \pgfmathsetmacro{\zmaxgb}{25}

% \pgfmathsetmacro{\cmin} {-60} \pgfmathsetmacro{\cmax} { 60}

\begin{axis}[
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, % xlabel={$x_1$},
  ymin=\zminloc, ymax=\zmaxloc, % ylabel={$x_2$}, % y dir=reverse,
  x label style={xshift=-0.0cm, yshift= 0.00cm}, 
  y label style={xshift= 0.0cm, yshift=-0.50cm},
  colormap/jet,colorbar,colorbar style={title={\tiny \strlegend},title style={yshift=-2mm, xshift=0mm},
  width=.15cm, xshift=-0.8em, 
  point meta min=\cmin,point meta max=\cmax,
  ytick={\cmin,0,\cmax},   
  },  
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
\end{tikzpicture}%


==> images/fwi/modeling_2d_Uscat/skeleton_wave2d_50x50_arxiv.tex <==
\begin{tikzpicture}

\pgfmathsetmacro{\xmingb} {-25} \pgfmathsetmacro{\xmaxgb}{25}
\pgfmathsetmacro{\zmingb} {-25} \pgfmathsetmacro{\zmaxgb}{25}

% \pgfmathsetmacro{\cmin} {-60} \pgfmathsetmacro{\cmax} { 60}

\begin{axis}[
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, % xlabel={$x_1$},
  ymin=\zminloc, ymax=\zmaxloc, % ylabel={$x_2$}, % y dir=reverse,
  x label style={xshift=-0.0cm, yshift= 0.00cm}, 
  y label style={xshift= 0.0cm, yshift=-0.50cm},
  colormap/jet,colorbar,colorbar style={title={\tiny \strlegend},
  title style={yshift=-1mm, xshift=0mm},
  width=.15cm, xshift=-0.5em, 
  point meta min=\cmin,point meta max=\cmax,
  ytick={\cmin,0,\cmax},   
  },  
  % style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
\end{tikzpicture}%


==> images/fwi/models/skeleton_f_50x50_arxiv.tex <==
\begin{tikzpicture}

\pgfmathsetmacro{\xmingb} {-50} \pgfmathsetmacro{\xmaxgb}{50}
\pgfmathsetmacro{\zmingb} {-50} \pgfmathsetmacro{\zmaxgb}{50}

\begin{axis}[
  width=\modelwidth, height=\modelheight,
  axis on top, separate axis lines,
  xmin=\xminloc, xmax=\xmaxloc, %xlabel={$x$},
  ymin=\zminloc, ymax=\zmaxloc, %ylabel={$z$}, % y dir=reverse,
  x label style={xshift=-0.0cm, yshift= 0.00cm}, 
  y label style={xshift= 0.0cm, yshift=-0.30cm},
  colormap/jet,colorbar,colorbar style={title={\scriptsize $f$},title style={yshift=-2mm, xshift=0mm},
  width=.25cm, xshift=-0.5em},
  point meta min=\cmin,point meta max=\cmax,
  % style of the axis and size -------------------------------------
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  legend style={font=\scriptsize\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmingb,xmax=\xmaxgb,ymin=\zmingb,ymax=\zmaxgb] {{\modelfile}.png};
\end{axis}
\end{tikzpicture}%


==> images/skeleton_f_7_arxiv.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=\modelwidth, height=\modelheight,
    axis on top, separate axis lines,
    xmin=\xminpic, xmax=\xmaxpic, %xlabel={$x$},
    ymin=\zminpic, ymax=\zmaxpic, %ylabel={$z$}, % y dir=reverse,
    x label style={xshift=-0.0cm, yshift= 0.00cm}, 
    y label style={xshift= 0.0cm, yshift=-0.30cm},
    colormap/jet,colorbar,colorbar style={%title={\scriptsize $f$},title style={yshift=-2mm, xshift=0mm},
      width=.25cm, xshift=-.5em},
    point meta min=\cmin,point meta max=\cmax,
    % style of the axis and size -------------------------------------
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    legend style={font=\scriptsize\selectfont},
    ]
    \addplot [forget plot] graphics [xmin=\xminloc,xmax=\xmaxloc,ymin=\zminloc,ymax=\zmaxloc] {{\modelfile}.png};
  \end{axis}
\end{tikzpicture}%

